Correspondence-Free Camera Pose Estimation by Matching Moments

The blind perspective-$n$-point (PnP) problem is to estimate the pose of a calibrated camera from 2D and 3D point sets with unknown correspondences. We show that, for complete, noiseless observations, fourteen permutation-invariant image moments up to order four identify a fixed camera pose for almost every 3D point set containing at least twenty points. Our learning-free method, MomentPnP, matches these moments between the observed 2D points and the projected 3D points to initialize a camera pose without correspondences and refines the pose and correspondence weights using expectation--maximization. Across the test sets of three benchmarks, our method reduces median rotation error by $5$--$170\times$ relative to the best learned baseline, both with and without outliers. We recover accurate poses even with as many outliers as inliers. On dense ETH3D scans, pose accuracy improves as the point sets grow, even as individual correspondences become harder to resolve.

==> fig_supp_cumulative.tex <==
\begin{figure*}[tp]
\centering
{\footnotesize\begin{tikzpicture}[baseline=-0.6ex]
  \draw[colOurs, line width=0.9pt] (0.00,0) -- (0.34,0);
  \draw[colOurs] plot[mark=*, mark size=1.2pt] coordinates {(0.17,0)};
  \node[anchor=west, inner sep=0.5pt] at (0.40,0) {\method (ours)};
  \draw[colLiu, line width=0.65pt] (3.18,0) -- (3.52,0);
  \draw[colLiu] plot[mark=square*, mark size=1.1pt] coordinates {(3.35,0)};
  \node[anchor=west, inner sep=0.5pt] at (3.58,0) {Deep Blind PnP};
  \draw[colBPnP, line width=0.65pt] (6.05,0) -- (6.39,0);
  \draw[colBPnP] plot[mark=triangle*, mark size=1.4pt] coordinates {(6.22,0)};
  \node[anchor=west, inner sep=0.5pt] at (6.45,0) {BPnPNet};
  \draw[oiPurple, line width=0.65pt] (7.83,0) -- (8.17,0);
  \draw[oiPurple] plot[mark=diamond*, mark size=1.4pt] coordinates {(8.00,0)};
  \node[anchor=west, inner sep=0.5pt] at (8.23,0) {GoMatch};
\end{tikzpicture}}\\[0pt]
{\footnotesize\begin{tikzpicture}[baseline=-0.6ex]
  \draw[black!80, line width=0.65pt] (0.00,0) -- (0.34,0);
  \draw[black!80] plot[mark=pentagon*, mark size=1.3pt] coordinates {(0.17,0)};
  \node[anchor=west, inner sep=0.5pt] at (0.40,0) {EM-ICP};
  \draw[oiYellow!60!black, line width=0.65pt] (1.63,0) -- (1.97,0);
  \draw[oiYellow!60!black] plot[mark=triangle*, mark size=1.2pt, mark options={fill=white}] coordinates {(1.80,0)};
  \node[anchor=west, inner sep=0.5pt] at (2.03,0) {SoftPOSIT};
  \draw[oiOrange, line width=0.65pt] (3.72,0) -- (4.06,0);
  \draw[oiOrange] plot[mark=square*, mark size=1.0pt, mark options={fill=white}] coordinates {(3.89,0)};
  \node[anchor=west, inner sep=0.5pt] at (4.12,0) {P3P-RANSAC};
  \draw[oiGrey, line width=0.65pt] (5.97,0) -- (6.31,0);
  \draw[oiGrey] plot[mark=*, mark size=1.0pt, mark options={fill=white}] coordinates {(6.14,0)};
  \node[anchor=west, inner sep=0.5pt] at (6.38,0) {GOSMA};
  \draw[oiOrange, line width=0.65pt] (7.83,0) -- (8.17,0);
  \draw[oiOrange] plot[mark=star, mark size=1.4pt] coordinates {(8.00,0)};
  \node[anchor=west, inner sep=0.5pt] at (8.23,0) {CFPE (reproduced)};
\end{tikzpicture}}\\[2pt]
\includegraphics[width=461.8292pt,height=91.34305pt]{figures/rendered/fig_supp_cumulative_plot.pdf}
\caption{\textbf{Accuracy against time} on the outlier-free frames of MegaDepth~\cite{li2018megadepth}, ModelNet40~\cite{wu2015shapenets} and Data61~\cite{namin2015data61}. Each curve gives the percentage of frames with a pose within $1\degree$ by a given time. EM-ICP, SoftPOSIT, P3P-RANSAC and GOSMA keep their best pose so far until the 30-second limit, and the curves score it at each time. For the other methods, a frame counts once a pose within $1\degree$ is returned.}
\label{fig:supp_cumulative}
\end{figure*}


==> figures/fig2_method.tex <==
%
%
%
%
\includegraphics[width=492.46004pt,height=148.58022pt]{figures/rendered/fig2_method.pdf}


==> figures/moment_orders.tex <==
%
\includegraphics[width=232.45886pt,height=182.66655pt]{figures/rendered/moment_orders.pdf}%

